Lifting Markov Chains To Mix Faster: Limits and Opportunities

Lifted Markov chains are Markov chains on graphs with added local "memory" and can be used to mix towards a target distribution faster than their memoryless counterparts. Upper and lower bounds on the achievable performance have been provided under specific assumptions. In this paper, we analyze which assumptions and constraints are relevant for mixing, and how changing these assumptions affects those bounds. Explicitly, we find that requesting mixing on either the original or the full lifted graph, and allowing for reducible lifted chains or not, have no essential influence on mixing time bounds. On the other hand, allowing for suitable initialization of the lifted dynamics and/or imposing invariance of the target distribution for any initialization do significantly affect the convergence performance. The achievable convergence speed for a lifted chain goes from diameter-time to no acceleration over a standard Markov chain, with conductance bounds limiting the effectiveness of the intermediate cases. In addition, we show that the relevance of imposing ergodic flows depends on the other criteria. The presented analysis allows us to clarify in which scenarios designing lifted dynamics can lead to better mixing, and provide a flexible framework to compare lifted walks with other acceleration methods.

==> cycle-liftedwalk.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cycle-liftedwalk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.50498047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4611013)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycle-liftedwalk.pdf}}%
    \put(0.61830961,0.30168323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1/N$}}}%
    \put(0.85616964,0.19687422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1-1/N$}}}%
    \put(0.7311732,0.17331646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1/N$}}}%
    \put(0.42874079,0.17326541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle 1-1/N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cycle-liftedwalk.pdf}}%
    \put(0.47666695,0.27927983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k+1$}}}}%
    \put(0.47922821,0.30834082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle -,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cycle-liftedwalk.pdf}}%
    \put(0.5389717,0.38722546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k+1$}}}}%
    \put(0.54153291,0.41628646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle +,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cycle-liftedwalk.pdf}}%
    \put(0.82080426,0.05729638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k-1$}}}}%
    \put(0.82336547,0.08635738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle +,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cycle-liftedwalk.pdf}}%
    \put(0.68398115,0.04957322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k-1$}}}}%
    \put(0.68654237,0.07863421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle -,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cycle-liftedwalk.pdf}}%
    \put(0.62816308,0.19271061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k$}}}}%
    \put(0.63072434,0.22177161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle -,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cycle-liftedwalk.pdf}}%
    \put(0.75209427,0.24331116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\scriptstyle k$}}}}%
    \put(0.75465548,0.27237216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle +,$}}}%
    \put(0.00154589,0.46283473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01877053\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

